A Deep HST H-Band Imaging Survey of Massive Gas-Rich Mergers. II. The QUEST PG QSOs

We report the results from a deep HST NICMOS H-band imaging survey of 28 z < 0.3 QSOs from the Palomar-Green (PG) sample. This program is part of QUEST (Quasar / ULIRG Evolution STudy) and complements a similar set of data on 26 highly-nucleated ULIRGs presented in Paper I. Our analysis indicates that the fraction of QSOs with elliptical hosts is higher among QSOs with undetected far-infrared (FIR) emission, small infrared excess, and luminous hosts. The hosts of FIR-faint QSOs show a tendency to have less pronounced merger-induced morphological anomalies and larger QSO-to-host luminosity ratios on average than the hosts of FIR-bright QSOs, consistent with late-merger evolution from FIR-bright to FIR-faint QSOs. The spheroid sizes and total host luminosities of the radio-quiet PG QSOs in our sample are statistically indistinguishable from the ULIRG hosts presented in Paper I, while those of radio-loud PG QSOs are systematically larger and more luminous. ULIRGs and PG QSOs with elliptical hosts fall near, but not exactly on, the fundamental plane of inactive spheroids. We confirm the systematic trend noted in Paper I for objects with small (< 2 kpc) spheroids to be up to ~1 mag. brighter than inactive spheroids. The host colors and wavelength dependence of their sizes support the idea that these deviations are due at least in part to non-nuclear star formation. However, the amplitudes of these deviations does not depend on host R-H colors. Taken at face value (i.e., no correction for extinction or the presence of a young stellar population), the H-band spheroid-host luminosities imply BH masses ~5 -- 200 x 10^7 M_sun and sub-Eddington mass accretion rates for both QSOs and ULIRGs. These results are compared with published BH mass estimates derived from other methods. (abridged)

==> (inline-0) <==
\begin{deluxetable}{lcccrcrrrccl}
\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
%\small
%\large
\tablenum{1}
\tablewidth{500pt}
%\pagestyle{empty}
%\tolerance=1
\tablecaption{Sample}
\tablehead{
\multicolumn{1}{c}{Name} &
\multicolumn{1}{c}{Other Name} &
\multicolumn{1}{c}{$z$} &
\multicolumn{1}{c}{log$\left(L_{\rm B} \over L_\odot \right)$} &
\multicolumn{1}{c}{log$\left(L_{\rm IR} \over L_\odot \right)$} &
\multicolumn{1}{c}{log$\left(L_{\rm BOL} \over L_\odot \right)$} &
\multicolumn{1}{c}{$L_{\rm IR} \over L_{\rm B}$} &
\multicolumn{1}{c}{$L_{\rm IR} \over L_{\rm BOL}$} &
\multicolumn{1}{c}{$f_{25} \over f_{60}$} &
\multicolumn{1}{c}{Radio} &
\multicolumn{1}{c}{FIR Class} \\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} &
\multicolumn{1}{c}{(11)}
}
\startdata
PG0007$+$106   & III Zw 2   & 0.089 & -22.28 &   11.44 &  12.23 &   24.6  &   0.16 & 0.765  & L & Weak       &\\    
PG0026$+$129   & \nodata    & 0.142 & -23.84 &$<$11.47 &  12.07 & $<$3.31 &$<$0.25 &$<$0.410& Q & Undetected &\\    
PG0050$+$124   & I Zw 1     & 0.061 & -22.68 &   11.87 &  12.07 &   29.5  &   0.63 & 0.382  & Q & Strong     &\\    
PG0157$+$001   & Mrk 1014   & 0.163 & -24.57 &   12.63 &  12.69 &   44.7  &   0.87 & 0.243  & Q & Strong     &\\    
PG0838$+$770   & VII Zw 244 & 0.131 & -21.55 &   11.45 &  11.76 &   12.9  &   0.49 & 0.455  & Q & Weak       &\\    
PG0844$+$349   & \nodata    & 0.064 & -22.19 &   10.93 &  11.44 &    2.14 &   0.31 & 0.628  & Q & Weak       &\\    
PG0923$+$201   & \nodata    & 0.190 & -24.23 &$<$12.12 &  12.45 &$<$20.9  &$<$0.47 &$<$0.322& Q & Undetected &\\    
PG1001$+$054   & \nodata    & 0.161 & -22.94 &   11.56 &  11.86 &    9.12 &   0.50 & 0.456  & Q & Strong     &\\    
PG1116$+$215   & \nodata    & 0.176 & -24.48 &$<$11.95 &  12.54 & $<$7.59 &$<$0.26 &$<$0.486& Q & Undetected &\\    
PG1119$+$120   & Mrk 734    & 0.050 & -21.65 &   11.08 &  11.33 &    9.12 &   0.56 & 0.501  & Q & Weak       &\\    
PG1126$-$041   & Mrk 1298   & 0.060 & -22.23 &   11.29 &  11.52 &   21.4  &   0.59 & 0.329  & Q & Strong     &\\    
PG1229$+$204   & Mrk 771    & 0.063 & -21.76 &   11.03 &  11.56 &    5.13 &   0.30 & 0.637  & Q & Weak       &\\    
PG1302$-$102   & \nodata    & 0.278 & -25.68 &   12.41 &  12.74 &    7.24 &   0.47 & 0.351  & L & Strong     &\\    
PG1307$+$085   & \nodata    & 0.155 & -23.75 & \nodata &  12.34 & \nodata &\nodata & 0.412  & Q & Weak       &\\    
PG1309$+$355   & \nodata    & 0.184 & -24.26 &$<$11.87 &  12.31 & $<$7.41 &$<$0.36 &$<$0.681& L & Undetected &\\    
PG1411$+$442   & \nodata    & 0.090 & -23.07 &   11.32 &  11.78 &    6.46 &   0.35 & 0.841  & Q & Weak       &\\    
PG1426$+$015   & Mrk 1383   & 0.086 & -22.27 &   11.47 &  11.92 &   10.5  &   0.35 & 0.585  & Q & Weak       &\\    
PG1435$-$067   & \nodata    & 0.126 & -23.32 &$<$11.53 &  11.91 & $<$8.51 &$<$0.42 & 0.200  & Q & Strong     &\\    
PG1440$+$356   & Mrk 478    & 0.079 & -22.62 &   11.48 &  11.80 &   12.3  &   0.48 & 0.303  & Q & Strong     &\\    
PG1613$+$658   & Mrk 876    & 0.129 & -24.01 &   11.97 &  12.29 &   19.1  &   0.48 & 0.330  & Q & Strong     &\\    
PG1617$+$175   & Mrk 877    & 0.112 & -23.08 &$<$11.25 &  11.74 & $<$5.62 &$<$0.32 &$<$0.526& Q & Undetected &\\    
PG1626$+$554   & \nodata    & 0.133 & -23.28 &$<$11.19 &  11.83 & $<$6.17 &$<$0.23 & 0.063: & Q &   ?        &\\    
PG1700$+$518   & \nodata    & 0.292 & -25.49 &   12.59 &  13.12 &   13.5  &   0.30 & 0.474  & Q & Weak       &\\    
PG2130$+$099   & Mrk 1513   & 0.063 & -22.56 &   11.35 &  11.77 &   10.5  &   0.38 & 0.639  & Q & Weak       &\\    
B2 2201$+$31A  & 4C $+$31.63& 0.295 & -25.33 &$<$12.52 &  13.27 & \nodata &$<$0.18 &$<$0.279& L & Undetected &\\    
PG2214$+$139   & Mrk 304    & 0.066 & -22.31 &$<$11.08 &  11.77 & $<$7.08 &$<$0.20 & 0.260  & Q &   ?        &\\    
PG2251$+$113   & 4C $+$11.72& 0.326 & -25.17 &$<$12.15 &  12.97 & $<$8.13 &$<$0.15 &$<$0.772& L & Undetected &\\    
PG2349$-$014   & 4C $-$01.61& 0.174 & -24.17 &   11.89 &  12.58 & \nodata &   0.20 & 0.413  & L & Strong     &\\    
\enddata
\tablenotetext{\ }
{{\em Col 1:}\ Object name.}
\tablenotetext{\ }
{{\em Col 2:}\ Other name.}
\tablenotetext{\ }
{{\em Col 3:}\ Redshift.}
\tablenotetext{\ }
{{\em Col 4:}\ Blue luminosity.}
\tablenotetext{\ }
{{\em Col 5:}\ Infrared luminosity calculated from prescription of Sanders \& Mirabel (1996).}
\tablenotetext{\ }
{{\em Col 6:}\ Bolometric luminosity calculated from 7 $\times$ L(5100$\AA$) + L(IR) (Netzer et al.\ 2007).}
\tablenotetext{\ }
{{\em Col 7:}\ Ratio of infrared to blue luminosities.}
\tablenotetext{\ }
{{\em Col 8:}\ Ratio of infrared to bolometric luminosities.}
\tablenotetext{\ }
{{\em Col 9:}\ $f_{25}/f_{60}$ flux ratio. Object with colon is uncertain.}
\tablenotetext{\ }
{{\em Col 10:}\ Radio loudness (Q: radio quiet, L: radio loud) from Kellermann et al (1994) except for two objects (B2 2201$+$31A and PG2349$-$014 from Becker et al., 1991).}
\tablenotetext{\ }
{{\em Col 11:}\ FIR strength according to Netzer et al. (2007).}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrrrrrrrrrrrr}
%%\rotate
\tabletypesize{\scriptsize}
%\footnotesize
%\small
%\large
\tablenum{2}
\tablewidth{450pt}
%\tolerance=1
\tablecaption{One Galaxy Component Fits}
\tablehead{
\multicolumn{1}{c}{Name} &
\multicolumn{1}{c}{n} &
%\multicolumn{1}{c}{r$_{\frac{1}{2}}$} &
\multicolumn{1}{c}{r$_{1/2}$} &
\multicolumn{1}{c}{b/a} &
\multicolumn{1}{c}{PA} &
\multicolumn{1}{c}{m$_n$} &
\multicolumn{1}{c}{M$_n$} &
\multicolumn{1}{c}{m$_{PSF}$} &
\multicolumn{1}{c}{M$_{PSF}$} &
\multicolumn{1}{c}{R$_1$} &
\multicolumn{1}{c}{R$_2$} &
\multicolumn{1}{c}{$\chi^2_{\nu1}$} &
\multicolumn{1}{c}{$\chi^2_{\nu2}$} \\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} &
\multicolumn{1}{c}{(11)} &
\multicolumn{1}{c}{(12)} &
\multicolumn{1}{c}{(13)}
}
\startdata
PG0007$+$106   &   1.0 &   1.79 &   0.93 &  134.4  &  14.47 &$-$23.59 &  13.58 &$-$24.48 &  64.2 &  45.7 &   8.6 &   1.5 & \\    
               &   4.0 &   2.97 &   0.92 &  137.9  &  13.88 &$-$24.18 &  13.63 &$-$24.43 &  36.9 &  22.9 &   6.2 &   0.5 & \\    
               &   7.2 &   5.33 &   0.92 &  137.4  &  13.53 &$-$24.53 &  13.67 &$-$24.39 &  35.2 &  22.0 &   6.0 &   0.5 & \\    
PG0026$+$129   &   1.0 &   2.07 &   0.85 &$-$64.9  &  15.74 &$-$23.40 &  13.40 &$-$25.74 &  92.9 &   9.3 &  27.6 &   1.3 & \\    
               &   4.0 &   0.90 &   0.83 &  111.6  &  15.14 &$-$24.00 &  13.47 &$-$25.67 &  69.8 &   7.0 &  26.4 &   1.3 & \\    
               &   5.5 &   0.95 &   0.80 &  110.3  &  15.16 &$-$23.98 &  13.46 &$-$25.68 &  71.1 &   6.9 &  26.3 &   1.3 & \\    
PG0050$+$124$^{(a)}$ &   1.0 &   2.38 &   0.82 &   30.6  &  12.77 &$-$24.42 &  12.12 &$-$25.07 &  55.7 &  15.1 & 234.3 &  86.7 & \\    
               &   4.0 &   1.64 &   0.83 &   35.2  &  12.36 &$-$24.83 &  12.25 &$-$24.94 &  37.5 &  10.5 & 163.9 &  68.6 & \\    
               &   2.9 &   1.79 &   0.83 &   34.3  &  12.45 &$-$24.74 &  12.21 &$-$24.98 &  38.8 &  10.5 & 158.9 &  62.2 & \\    
PG0157$+$001   &   1.0 &   1.06 &   0.92 &$-$23.5  &  14.32 &$-$25.15 &  13.86 &$-$25.61 &  62.6 &  46.2 &  14.7 &   6.3 & \\    
               &   4.0 &   1.82 &   0.92 &$-$37.4  &  13.82 &$-$25.65 &  13.86 &$-$25.61 &  39.5 &  27.3 &   7.1 &   1.7 & \\    
               &  13.0 &   3.47 &   0.90 &$-$38.1  &  13.25 &$-$26.22 &  14.07 &$-$25.40 &  30.7 &  20.7 &   6.3 &   1.1 & \\    
PG0838$+$770$^{(a)}$ &   1.0 &   5.95 &   0.42 &   83.1  &  14.33 &$-$24.62 &  14.88 &$-$24.07 &  36.0 &  25.6 &   7.1 &   2.0 & \\    
               &   4.0 &  10.67 &   0.52 &   83.4  &  13.75 &$-$25.20 &  14.98 &$-$23.97 &  25.4 &  17.2 &   5.5 &   2.0 & \\    
               &   3.7 &   9.90 &   0.52 &   83.4  &  13.80 &$-$25.15 &  14.97 &$-$23.98 &  25.5 &  17.1 &   5.5 &   1.9 & \\    
PG0844$+$349   &   1.0 &   1.72 &   0.73 &  117.8  &  13.99 &$-$23.30 &  13.00 &$-$24.29 &  51.3 &  18.0 &  27.9 &   2.0 & \\    
               &   4.0 &   2.38 &   0.76 &  119.5  &  13.48 &$-$23.81 &  13.06 &$-$24.23 &  39.6 &  11.4 &  24.8 &   1.4 & \\    
               &   3.9 &   2.36 &   0.76 &  119.5  &  13.50 &$-$23.79 &  13.06 &$-$24.23 &  39.6 &  11.4 &  25.4 &   1.4 & \\    
PG0923$+$201   &   1.0 &   1.90 &   0.96 &   67.4  &  15.50 &$-$24.33 &  13.69 &$-$26.14 &  95.6 &  19.8 &  12.2 &   1.7 & \\    
               &   4.0 &   1.30 &   0.96 &   61.6  &  14.95 &$-$24.88 &  13.78 &$-$26.05 &  56.0 &   7.7 &  10.2 &   1.2 & \\    
               &   9.6 &   1.01 &   0.95 &   61.2  &  14.57 &$-$25.26 &  13.87 &$-$25.96 &  41.1 &   4.3 &   9.8 &   1.2 & \\    
PG1001$+$054   &   1.0 &   2.33 &   0.50 &  159.5  &  16.22 &$-$23.21 &  14.27 &$-$25.16 &  63.3 &  15.3 &   3.6 &   1.1 & \\    
               &   4.0 &   2.38 &   0.53 &  159.4  &  15.76 &$-$23.67 &  14.31 &$-$25.12 &  52.1 &  11.6 &   3.5 &   1.1 & \\    
               &   2.1 &   2.30 &   0.52 &  159.5  &  15.99 &$-$23.44 &  14.29 &$-$25.14 &  55.8 &  12.3 &   3.5 &   1.1 & \\    
PG1116$+$215   &   1.0 &   5.17 &   0.73 &   71.9  &  15.30 &$-$24.36 &  12.50 &$-$27.16 & 281.0 &  14.6 &  31.6 &   1.1 & \\    
               &   4.0 &   7.02 &   0.71 &   70.9  &  14.91 &$-$24.75 &  12.51 &$-$27.15 & 258.5 &  13.7 &  32.3 &   1.4 & \\    
               &   1.7 &   5.44 &   0.74 &   71.6  &  15.13 &$-$24.53 &  12.51 &$-$27.15 & 260.5 &  12.1 &  31.8 &   1.1 & \\    
PG1119$+$120   &   1.0 &   0.85 &   0.97 &$-$140.5 &  13.52 &$-$23.23 &  13.23 &$-$23.52 &  47.1 &  30.8 &  21.4 &  19.6 & \\    
               &   4.0 &   1.20 &   0.96 &$-$163.8 &  12.99 &$-$23.76 &  13.34 &$-$23.41 &  28.4 &  17.4 &  12.3 &  10.8 & \\    
               &   3.4 &   1.12 &   0.96 &$-$162.6 &  13.06 &$-$23.69 &  13.32 &$-$23.43 &  28.3 &  16.9 &  12.2 &  11.0 & \\    
PG1126$-$041   &   1.0 &   2.38 &   0.40 &   153.8 &  13.42 &$-$23.73 &  12.33 &$-$24.82 &  63.5 &  30.4 &  52.6 &   4.7 & \\    
               &   4.0 &   4.52 &   0.42 &   152.5 &  12.79 &$-$24.36 &  12.36 &$-$24.79 &  46.1 &  16.3 &  49.0 &   2.9 & \\    
               &   3.5 &   4.06 &   0.42 &   152.6 &  12.86 &$-$24.29 &  12.36 &$-$24.79 &  45.7 &  15.9 &  49.0 &   2.8 & \\    
PG1229$+$204$^{(a)}$ &   1.0 &   4.33 &   0.64 &   28.8  &  13.14 &$-$24.12 &  13.56 &$-$23.70 &  37.1 &  20.4 & 110.8 &  69.5 & \\    
               &   4.0 &   4.33 &   0.73 &   29.2  &  12.72 &$-$24.54 &  13.72 &$-$23.54 &  20.2 &  15.5 &  60.0 &  57.0 & \\    
               &   3.4 &   4.13 &   0.73 &   29.1  &  12.78 &$-$24.48 &  13.70 &$-$23.56 &  20.7 &  15.7 &  59.3 &  55.8 & \\    
PG1302$-$102   &   1.0 &   6.69 &   0.68 &  140.3  &  15.70 &$-$25.07 &  14.11 &$-$26.66 &  72.8 &  13.1 &  10.0 &   3.5 & \\    
               &   4.0 &  10.33 &   0.69 &  136.6  &  15.21 &$-$25.56 &  14.13 &$-$26.64 &  70.7 &  14.9 &  10.0 &   3.9 & \\    
               &   1.7 &   7.28 &   0.68 &  139.4  &  15.55 &$-$25.22 &  14.11 &$-$26.66 &  73.5 &  13.7 &  10.0 &   3.6 & \\    
PG1307$+$085   &   1.0 &   1.67 &   0.95 &   85.5  &  15.71 &$-$23.64 &  14.06 &$-$25.29 &  52.6 &  14.2 &   4.6 &   1.3 & \\    
               &   4.0 &   1.32 &   0.94 &   98.2  &  15.21 &$-$24.14 &  14.13 &$-$25.22 &  30.7 &   5.3 &   3.6 &   1.1 & \\    
               &   5.8 &   1.21 &   0.94 &  100.8  &  15.06 &$-$24.29 &  14.17 &$-$25.18 &  27.5 &   4.9 &   3.6 &   1.1 & \\    
PG1309$+$355   &   1.0 &   3.15 &   0.86 &    5.1  &  14.80 &$-$24.96 &  13.94 &$-$25.82 &  44.5 &   8.8 &  23.7 &   1.7 & \\    
               &   4.0 &   3.49 &   0.87 &    4.4  &  14.32 &$-$25.44 &  14.02 &$-$25.74 &  31.6 &   3.1 &  17.8 &   0.9 & \\    
               &   4.4 &   3.09 &   0.88 &    4.1  &  14.36 &$-$25.40 &  14.03 &$-$25.73 &  32.1 &   4.3 &  17.8 &   1.1 & \\    
PG1411$+$442   &   1.0 &   1.25 &   0.89 &   42.6  &  14.54 &$-$23.52 &  12.86 &$-$25.20 &  78.4 &  27.9 &  33.3 &   6.0 & \\    
               &   4.0 &   1.37 &   0.90 &   22.3  &  14.00 &$-$24.06 &  12.91 &$-$25.15 &  58.4 &  16.7 &  29.4 &   4.0 & \\    
               &  14.9 &   2.64 &   0.89 &$-$163.7 &  13.37 &$-$24.69 &  13.00 &$-$25.06 &  47.6 &  13.7 &  28.9 &   3.8 & \\    
PG1426$+$015$^{(a)}$ &   1.0 &   2.04 &   0.92 &   85.3  &  13.78 &$-$24.20 &  13.08 &$-$24.90 &  46.8 &  25.0 &  21.4 &  14.7 & \\    
               &   4.0 &   3.62 &   0.92 &   81.6  &  13.19 &$-$24.79 &  13.14 &$-$24.84 &  32.1 &  14.0 &  18.0 &  12.3 & \\    
               &   4.1 &   3.70 &   0.92 &   81.6  &  13.17 &$-$24.81 &  13.14 &$-$24.84 &  32.1 &  14.0 &  18.0 &  12.3 & \\    
PG1435$-$067   &   1.0 &   2.48 &   0.89 &   32.5  &  15.95 &$-$22.91 &  14.22 &$-$24.64 &  59.3 &  20.7 &   4.1 &   1.4 & \\    
               &   4.0 &   2.14 &   0.80 &   42.3  &  15.55 &$-$23.31 &  14.27 &$-$24.59 &  44.4 &  17.3 &   3.3 &   1.4 & \\    
               &   5.2 &   1.94 &   0.78 &   43.0  &  14.51 &$-$24.35 &  14.28 &$-$24.58 &  43.1 &  17.8 &   3.2 &   1.5 & \\    
PG1440$+$356   &   1.0 &   1.00 &   0.78 &   57.5  &  13.86 &$-$23.92 &  12.53 &$-$25.25 &  62.5 &  28.0 &  29.0 &   2.9 & \\    
               &   4.0 &   1.14 &   0.77 &   58.3  &  13.32 &$-$24.46 &  12.60 &$-$25.18 &  35.1 &  11.1 &  21.8 &   0.8 & \\    
               &  10.5 &   1.72 &   0.76 &   58.6  &  12.87 &$-$24.91 &  12.68 &$-$25.10 &  26.1 &   5.8 &  21.0 &   0.5 & \\    
PG1613$+$658   &   1.0 &   3.20 &   0.88 &$-$39.1  &  13.75 &$-$25.16 &  13.11 &$-$25.80 &  54.0 &  36.4 &  12.4 &   5.0 & \\    
               &   4.0 &   6.80 &   0.85 &$-$33.1  &  13.09 &$-$25.82 &  13.15 &$-$25.76 &  33.9 &  20.1 &   9.9 &   4.0 & \\    
               &   9.0 &  13.82 &   0.82 &$-$35.0  &  12.77 &$-$26.14 &  13.20 &$-$25.71 &  34.8 &  21.6 &   9.4 &   4.5 & \\    
PG1617$+$175   &   1.0 &   2.62 &   0.79 & $-$9.2  &  15.40 &$-$23.19 &  13.34 &$-$25.25 &  83.7 &   8.1 &  11.3 &   1.0 & \\    
               &   4.0 &   2.60 &   0.79 & $-$2.0  &  14.95 &$-$23.64 &  13.37 &$-$25.22 &  70.6 &  10.0 &  11.0 &   1.2 & \\    
               &   2.9 &   2.46 &   0.79 & $-$4.0  &  15.06 &$-$23.53 &  13.37 &$-$25.22 &  70.8 &   9.2 &  11.0 &   1.1 & \\    
PG1626$+$554   &   1.0 &   3.90 &   0.96 &$-$64.1  &  15.15 &$-$23.83 &  13.80 &$-$25.18 &  53.9 &  22.0 &   7.2 &   1.0 & \\    
               &   4.0 &   5.53 &   0.95 &$-$55.9  &  14.67 &$-$24.31 &  13.84 &$-$25.14 &  39.0 &  14.8 &   6.2 &   0.9 & \\    
               &  11.8 &  18.18 &   0.95 &$-$48.7  &  14.02 &$-$24.96 &  13.88 &$-$25.10 &  36.0 &  14.9 &   6.1 &   1.1 & \\    
PG1700$+$518   &   1.0 &   4.46 &   0.90 &$-$156.9 &  15.94 &$-$24.95 &  13.16 &$-$27.73 & 138.7 &  30.9 &  18.5 &   5.4 & \\    
               &   4.0 &   2.54 &   0.90 &$-$149.9 &  15.48 &$-$25.41 &  13.19 &$-$27.70 & 106.9 &  24.9 &  17.9 &   5.7 & \\    
               &   7.8 &   1.75 &   0.90 &$-$147.5 &  15.21 &$-$25.68 &  13.22 &$-$27.67 &  89.2 &  21.2 &  17.7 &   5.9 & \\    
PG2130$+$099   &   1.0 &   5.17 &   0.54 &$-$132.2 &  13.46 &$-$23.80 &  12.33 &$-$24.93 &  56.7 &  26.6 & 125.0 &  89.0 & \\    
               &   4.0 &   6.04 &   0.55 &$-$129.8 &  12.93 &$-$24.33 &  12.39 &$-$24.87 &  33.9 &  17.8 &  70.9 &  58.6 & \\    
               &   8.3 &  11.02 &   0.54 &$-$128.9 &  12.54 &$-$24.72 &  12.42 &$-$24.84 &  31.1 &  16.1 &  67.8 &  55.8 & \\    
B2 2201$+$31A  &   1.0 &   6.52 &   0.58 &$-$52.2  &  15.10 &$-$25.82 &  13.69 &$-$27.23 &  46.9 &  19.2 &   5.1 &   1.3 & \\    
               &   4.0 &   9.91 &   0.58 &$-$53.2  &  14.56 &$-$26.36 &  13.72 &$-$27.20 &  31.3 &   8.4 &   4.2 &   0.9 & \\    
               &   3.6 &   9.30 &   0.58 &$-$53.1  &  14.62 &$-$26.30 &  13.72 &$-$27.20 &  31.6 &   8.6 &   4.2 &   0.9 & \\    
PG2214$+$139$^{(a)}$ &   1.0 &   1.62 &   0.96 &   64.9  &  13.33 &$-$24.03 &  12.96 &$-$24.40 &  37.0 &  20.7 &  17.4 &   2.1 & \\    
               &   4.0 &   2.78 &   0.95 &   64.0  &  12.75 &$-$24.61 &  13.02 &$-$24.34 &  17.4 &   6.1 &  11.0 &   0.4 & \\    
               &   4.8 &   2.69 &   0.95 &   64.1  &  12.77 &$-$24.59 &  13.04 &$-$24.32 &  20.6 &   9.1 &  10.8 &   0.6 & \\    
PG2251$+$113   &   1.0 &   8.99 &   0.71 &   78.2  &  16.53 &$-$24.63 &  13.57 &$-$27.59 & 242.3 &  18.0 &  16.1 &   1.0 & \\    
               &   4.0 &  21.52 &   0.63 &   75.6  &  15.94 &$-$25.22 &  13.58 &$-$27.59 & 238.8 &  21.8 &  16.3 &   1.0 & \\    
               &   0.7 &   9.65 &   0.71 &   77.8  &  16.47 &$-$24.69 &  13.57 &$-$27.59 & 255.0 &  19.5 &  16.0 &   1.0 & \\    
PG2349$-$014   &   1.0 &   4.58 &   0.76 &   96.7  &  14.44 &$-$25.18 &  13.38 &$-$26.24 &  47.3 &  24.8 &  12.4 &   1.3 & \\    
               &   4.0 &   8.13 &   0.75 &   99.2  &  13.84 &$-$25.78 &  13.42 &$-$26.20 &  33.5 &  14.5 &  10.4 &   0.7 & \\    
               &   8.0 &   7.36 &   0.75 &   97.2  &  13.85 &$-$25.77 &  13.46 &$-$26.16 &  38.1 &  19.6 &  10.0 &   1.1 & \\    
\enddata
\tablenotetext{\ }
{{\it Col 1:}\ Object name.}
\tablenotetext{\ }
{{\it Col 2:}\ S\'ersic index.}
\tablenotetext{\ }
{{\it Col 3:}\ Half-light radius in kpc of S\'ersic component.}
\tablenotetext{\ }
{{\it Col 4:}\ Axis ratio of S\'ersic component.}
\tablenotetext{\ }
{{\it Col 5:}\ Position angle (East of North) of major axis of S\'ersic component.}
\tablenotetext{\ }
{{\it Col 6:}\ Apparent H magnitude of S\'ersic component.}
\tablenotetext{\ }
{{\it Col 7:}\ Absolute H magnitude of S\'ersic component.}
\tablenotetext{\ }
{{\it Col 8:}\ Apparent H magnitude of PSF component.}
\tablenotetext{\ }
{{\it Col 9:}\ Absolute H magnitude of PSF component.}
\tablenotetext{\ }
{{\it Col 10:}\ Absolute residuals normalized to total host galaxy flux (\%). See Section 4.3 for more detail.}
\tablenotetext{\ }
{{\it Col 11:}\ PSF-masked absolute residuals normalized to total host galaxy
flux (\%). The central PSF region brighter than 11 H mag arcsec$^{-2}$ was
masked for these calculations. See Section 4.3 for more detail.}
\tablenotetext{\ }
{{\it Col 12:}\ Reduced $\chi^2$ value.}
\tablenotetext{\ }
{{\it Col 13:}\ PSF-masked reduced $\chi^2$ value. The central PSF region  
brighter than 11 H mag arcsec$^{-2}$ was masked for these calculations.}
\tablenotetext{\ }
{$^{(a)}$ Entries for this object are uncertain because the host galaxy 
fills most of the field of view so the sky background is not well determined.}
\end{deluxetable}

\clearpage

\centering
%\begin{center}
\begin{deluxetable}{lrrrrrrrrrrrrr}
%%\rotate
\tabletypesize{\scriptsize}
%\footnotesize
%\small
\tablenum{3}
\tablewidth{450pt}
%\tolerance=1
\tablecaption{Two Galaxy Components Fits}
\bigskip
\tablehead{
\multicolumn{1}{c}{Name} &
\multicolumn{1}{c}{n} &
\multicolumn{1}{c}{r$_{\frac{1}{2}}$} &
\multicolumn{1}{c}{b/a} &
\multicolumn{1}{c}{PA} &
\multicolumn{1}{c}{m$_n$} &
\multicolumn{1}{c}{M$_n$} &
\multicolumn{1}{c}{m$_{PSF}$} &
\multicolumn{1}{c}{M$_{PSF}$} &
\multicolumn{1}{c}{R$_1$} &
\multicolumn{1}{c}{R$_2$} &
\multicolumn{1}{c}{$\chi^2_{\nu1}$} &
\multicolumn{1}{c}{$\chi^2_{\nu2}$} \\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} &
\multicolumn{1}{c}{(11)} &
\multicolumn{1}{c}{(12)} &
\multicolumn{1}{c}{(13)} 
}
\startdata
PG0007$+$106   &   1.0 &   5.28 &   0.84 &    148.2 &  14.67 &$-$23.39 &  13.67 &$-$24.39 &  33.6 &  20.5 &   6.0 &   0.4 & \\ 
               &   4.0 &   0.93 &   0.93 &    127.2 &  14.61 &$-$23.45 &        &         &       &       &       &       & \\ 
PG0026$+$129   &   1.0 &   4.92 &   0.85 &     77.6 &  15.98 &$-$23.16 &  13.47 &$-$25.67 &  65.5 &   4.1 &  25.7 &   1.2 & \\ 
               &   4.0 &   0.35 &   0.80 &  $-$65.0 &  15.46 &$-$23.68 &        &         &       &       &       &       & \\ 
PG0050$+$124$^{(a)}$ &   1.0 &   3.35 &   0.88 &     37.5 &  13.76 &$-$23.43 &  12.26 &$-$24.93 &  36.4 &   9.9 & 154.5 &  59.8 & \\ 
               &   4.0 &   1.03 &   0.79 &     34.5 &  12.76 &$-$24.43 &        &         &       &       &       &       & \\ 
PG0157$+$001   &   1.0 &   9.92 &   0.89 &   $-$6.6 &  14.59 &$-$24.88 &  13.95 &$-$25.52 &  31.5 &  20.8 &   6.0 &   1.1 & \\ 
               &   4.0 &   0.90 &   0.90 &  $-$37.4 &  14.05 &$-$25.42 &        &         &       &       &       &       & \\ 
PG0838$+$770$^{(a)}$ &   1.0 &   8.82 &   0.35 &     82.4 &  14.36 &$-$24.59 &  15.15 &$-$23.80 &  22.9 &  16.3 &   4.1 &   1.3 & \\ 
               &   4.0 &   0.56 &   0.93 &    143.0 &  15.55 &$-$23.40 &        &         &       &       &       &       & \\ 
PG0844$+$349   &   1.0 &   2.78 &   0.68 &    125.7 &  14.11 &$-$23.18 &  13.12 &$-$24.17 &  35.2 &  10.0 &  24.0 &   1.1 & \\ 
               &   4.0 &   0.28 &   0.79 &    104.0 &  14.60 &$-$22.69 &        &         &       &       &       &       & \\ 
PG1001$+$054   &   1.0 &   2.85 &   0.30 &    162.3 &  16.96 &$-$22.47 &  14.30 &$-$25.13 &  52.4 &  11.3 &   3.4 &   1.1 & \\ 
               &   4.0 &   1.66 &   0.83 &    130.9 &  16.45 &$-$22.98 &        &         &       &       &       &       & \\ 
PG1119$+$120   &   1.0 &   2.35 &   0.64 &    160.3 &  13.99 &$-$22.76 &  13.41 &$-$23.34 &  22.9 &  11.9 &  12.4 &   9.2 & \\ 
               &   4.0 &   0.45 &   0.84 & $-$120.1 &  13.63 &$-$23.12 &        &         &       &       &       &       & \\ 
PG1126$-$041   &   1.0 &   4.14 &   0.33 &    146.0 &  13.60 &$-$23.55 &  12.36 &$-$24.79 &  49.2 &  17.7 &  49.9 &   2.8 & \\ 
               &   4.0 &   0.79 &   0.65 &    147.0 &  14.16 &$-$22.99 &        &         &       &       &       &       & \\ 
PG1229$+$204$^{(a)}$ &   1.0 &   5.35 &   0.31 &     30.4 &  14.53 &$-$22.73 &  13.70 &$-$23.56 &  18.7 &  14.2 &  51.1 &  48.2 & \\ 
               &   4.0 &   3.65 &   0.96 &     13.9 &  13.02 &$-$24.24 &        &         &       &       &       &       & \\ 
PG1426$+$015$^{(a)}$ &   1.0 &   6.59 &   0.46 &     49.4 &  14.18 &$-$23.80 &  13.15 &$-$24.83 &  27.2 &   9.9 &  17.1 &  11.8 & \\ 
               &   4.0 &   1.64 &   0.79 &    125.4 &  13.91 &$-$24.07 &        &         &       &       &       &       & \\ 
PG1440$+$356   &   1.0 &   4.19 &   0.58 &     49.8 &  14.19 &$-$23.59 &  12.66 &$-$25.12 &  28.6 &   8.3 &  20.5 &   0.5 & \\ 
               &   4.0 &   0.39 &   0.81 &     64.4 &  13.64 &$-$24.14 &        &         &       &       &       &       & \\ 
PG1626$+$554   &   1.0 &   4.73 &   0.96 &  $-$71.4 &  15.11 &$-$23.87 &  15.26 &$-$23.72 &  13.2 &   5.8 &   4.9 &   0.9 & \\ 
               &   4.0 &   0.05 &   0.61 & $-$170.0 &  14.06 &$-$24.92 &        &         &       &       &       &       & \\ 
PG2130$+$099   &   1.0 &  16.29 &   0.54 & $-$111.4 &  13.98 &$-$23.28 &  12.40 &$-$24.86 &  31.8 &  16.3 &  64.8 &  46.4 & \\ 
               &   4.0 &   2.83 &   0.55 & $-$133.5 &  13.34 &$-$23.92 &        &         &       &       &       &       & \\ 
\enddata
\tablenotetext{\ }
{{\it Col 1:}\ Object name.}
\tablenotetext{\ }
{{\it Col 2:}\ S\'ersic index.}
\tablenotetext{\ }
{{\it Col 3:}\ Half-light radius in kpc of S\'ersic component.}
\tablenotetext{\ }
{{\it Col 4:}\ Axis ratio of S\'ersic component.}
\tablenotetext{\ }
{{\it Col 5:}\ Position angle (East of North) of major axis of S\'ersic component.}
\tablenotetext{\ }
{{\it Col 6:}\ Apparent H magnitude of S\'ersic component.}
\tablenotetext{\ }
{{\it Col 7:}\ Absolute H magnitude of S\'ersic component.}
\tablenotetext{\ }
{{\it Col 8:}\ Apparent H magnitude of PSF component.}
\tablenotetext{\ }
{{\it Col 9:}\ Absolute H magnitude of PSF component.}
\tablenotetext{\ }
{{\it Col 10:}\ Absolute residuals normalized to total host galaxy flux (\%). See Section 4.3 for more detail.}
\tablenotetext{\ }
{{\it Col 11:}\ PSF-masked absolute residuals normalized to total host galaxy
flux (\%). The central PSF region brighter than 11 H mag arcsec$^{-2}$ was
masked for these calculations. See Section 4.3 for more detail.}
\tablenotetext{\ }
{{\it Col 12:}\ Reduced $\chi^2$ value.}
\tablenotetext{\ }
{{\it Col 13:}\ PSF-masked reduced $\chi^2$ value. The central PSF region  
brighter than 11 H mag arcsec$^{-2}$ was masked for these calculations.}
\tablenotetext{\ }
{$^{(a)}$ Entries for this object are uncertain because the host galaxy
fills most of the field of view so the sky background is not well determined.}
\end{deluxetable}
%\end{center}

\clearpage

\centering
%\begin{center}
\begin{deluxetable}{lccccc}
%%\rotate
%\tabletypesize{\scriptsize}
%\footnotesize
\small
\tablenum{4}
\tablewidth{300pt}
%\tolerance=1
\tablecaption{Details of PG QSO Small Structure}
\bigskip
\tablehead{
\multicolumn{1}{c}{Name} &
\multicolumn{1}{c}{$\Delta$ R.A.} &
\multicolumn{1}{c}{$\Delta$ Dec.} &
\multicolumn{1}{c}{r$_{\frac{1}{2}}$} &
\multicolumn{1}{c}{m$_H$} \\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)}  
}
\startdata
PG1119$+$120   &   -0.6 &    2.8 &   0.87 &  16.00& \\ 
PG1302$-$102 \#1&   -0.6 &    0.9 &   0.51 &  16.96& \\ 
PG1302$-$102 \#2&    0.0 &    2.4 &   0.84 &  17.91& \\ 
PG1411$+$442   &   -1.2 &   -1.8 &   0.57 &  16.81& \\ 
PG1426$+$015   &    1.3 &   -2.1 &   0.41 &  15.93& \\ 
PG1613$+$658   &   -2.2 &    0.8 &   0.76 &  15.52& \\ 
PG2349$-$014   &    1.9 &   -0.4 &   1.13 &  18.55& \\ 
\enddata
\tablenotetext{\ }
{{\it Col 1:}\ Object name.}
\tablenotetext{\ }
{{\it Col 2 - Col 3:}\ Offsets relative to the QSO nucleus.}
\tablenotetext{\ }
{{\it Col 4:}\ Half-light radius in kpc of S\'ersic component.}
\tablenotetext{\ }
{{\it Col 5:}\ Apparent H magnitude of component.}
\end{deluxetable}
%\end{center}

\clearpage

\begin{deluxetable}{llrrccccclllccc}
%%\rotate
%\scriptsize
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\small}
%\footnotesize
%\small
%\large
\tablenum{5}
%\tablewidth{560pt}
%\tolerance=1
\tablecaption{Summary$^{(a)}$}
\tablehead{
\multicolumn{9}{c}{} &
\multicolumn{3}{c}{Visual Features} &
\multicolumn{2}{c}{} \\
\cline{10-12}
\multicolumn{1}{c}{Name} &
\multicolumn{1}{c}{M$_{total}$} &
\multicolumn{1}{c}{M$_{PSF}$} &
\multicolumn{1}{c}{M$_{host}$} &
\multicolumn{1}{c}{M$_{model}$} &
\multicolumn{1}{c}{${\rm I}_{PSF} \over {\rm I}_{host}$} &
\multicolumn{1}{c}{${\rm I}_{model} \over {\rm I}_{host}$} &
\multicolumn{1}{c}{r$_{\frac{1}{2}}$} &
\multicolumn{1}{c}{$<\mu_{\frac{1}{2}}>$} &
\multicolumn{1}{c}{Bar} &
\multicolumn{1}{c}{Arms} &
\multicolumn{1}{c}{Dis.} &
\multicolumn{1}{c}{MC} &
\multicolumn{1}{c}{IC} \\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} &
\multicolumn{1}{c}{(11)} &
\multicolumn{1}{c}{(12)} &
\multicolumn{1}{c}{(13)} &
\multicolumn{1}{c}{(14)}
}
\startdata
PG0007$+$106   &  -25.03 &  -24.43 &  -24.11 & -24.18 &   1.34 &   1.07 &   2.97 &  17.13 &   No &  Yes &  Yes  &  E    & IVb & \\
PG0026$+$129   &  -25.92 &  -25.67 &  -24.21 & -24.00 &   3.84 &   0.82 &   0.90 &  14.92 &   No &   No &  Yes  &  E    &  V  & \\
PG0050$+$124$^{(b)}$ &  -25.62 &  -24.93 &  -24.81 & -24.79 &   1.12 &   0.99 &   1.03 &  14.45 &   No &  Yes &  Str  &  B+D  & IVb & \\
PG0157$+$001   &  -26.48 &  -25.61 &  -25.84 & -25.65 &   0.80 &   0.83 &   1.82 &  14.88 &   No &  Yes &  Str  &  E    & IVb & \\
PG0838$+$770$^{(b)}$ &  -25.21 &  -23.80 &  -24.87 & -24.90 &   0.37 &   1.03 &   0.56 &  14.45 &  Yes &  Yes &  Yes  &  B+D  & IVb & \\
PG0844$+$349   &  -24.73 &  -24.17 &  -23.74 & -23.72 &   1.50 &   0.98 &   0.28 &  13.40 &   No &  Yes &  Yes  &  B+D  & IVb & \\
PG0923$+$201   &  -26.34 &  -26.05 &  -24.74 & -24.88 &   3.34 &   1.14 &   1.30 &  15.01 &   No &   No &   No  &  E    &  V  & \\
PG1001$+$054   &  -25.34 &  -25.12 &  -23.49 & -23.67 &   4.50 &   1.18 &   2.38 &  17.43 &  Yes?& Yes? & Yes?  &  E    &  V  & \\
PG1116$+$215   &  -27.21 &  -27.16 &  -23.84 & -24.36 &  21.10 &   1.60 & \nodata& \nodata&   No &   No &   No  &   ?   &  V  & \\
PG1119$+$120   &  -24.28 &  -23.34 &  -23.69 & -23.70 &   0.72 &   1.02 &   0.45 &  13.94 &   No &   No &   No  &  B+D  &  V  & \\
PG1126$-$041   &  -25.27 &  -24.79 &  -24.15 & -24.06 &   1.80 &   0.92 &   0.79 &  15.32 &   No &  Yes?& Yes?  &  B+D  &  V  & \\
PG1229$+$204$^{(b)}$ &  -24.80 &  -23.56 &  -24.38 & -24.48 &   0.47 &   1.10 &   3.65 &  17.41 &  Yes &  Yes &   No  &  B+D  &  V  & \\
PG1302$-$102   &  -26.89 &  -26.66 &  -25.09 & -25.07 &   4.27 &   0.99 & \nodata& \nodata&   No &   No &  Yes? &  A    &  V  & \\
PG1307$+$085   &  -25.52 &  -25.22 &  -23.97 & -24.14 &   3.15 &   1.17 &   1.32 &  15.66 &   No &   No &   No  &  E    &  V  & \\
PG1309$+$355   &  -26.32 &  -25.74 &  -25.38 & -25.44 &   1.39 &   1.06 &   3.49 &  16.58 &   No &   No &   No  &  E    &  V  & \\
PG1411$+$442   &  -25.51 &  -25.15 &  -24.13 & -24.06 &   2.57 &   0.94 & \nodata& \nodata&   No &   No &  Str  &  A    & IVb & \\
PG1426$+$015$^{(b)}$ &  -25.49 &  -24.83 &  -24.64 & -24.70 &   1.20 &   1.06 &   1.64 &  15.93 &   No &   No &  Str  &  B+D  & IVb & \\
PG1435$-$067   &  -24.87 &  -24.59 &  -23.29 & -23.31 &   3.31 &   1.02 &   2.14 &  17.43 &   No &   No &   No  &  E    &  V  & \\
PG1440$+$356   &  -25.66 &  -25.12 &  -24.65 & -24.65 &   1.54 &   1.00 &   0.39 &  12.71 &   No &   No &   No  &  B+D  &  V  & \\
PG1613$+$658   &  -26.47 &  -25.76 &  -25.68 & -25.82 &   1.08 &   1.14 & \nodata& \nodata&   No &   No &  Str  &  A    & IVb & \\
PG1617$+$175   &  -25.40 &  -25.25 &  -23.19 & -23.19 &   6.68 &   1.00 & \nodata& \nodata&   No &   No &   No  &   ?   &  V  & \\
PG1626$+$554   &  -25.50 &  -25.14 &  -24.12 & -24.31 &   2.58 &   1.20 &   5.53 &  18.51 &   No &   No &   No  &  E    &  V  & \\
PG1700$+$518   &  -27.83 &  -27.70 &  -25.49 & -25.41 &   7.67 &   0.93 & \nodata& \nodata&   No &   No &  Yes  &  A    & IVb & \\
PG2130$+$099   &  -25.32 &  -24.87 &  -24.14 & -24.40 &   1.90 &   1.24 &   2.83 &  17.17 &   No &  Yes &   No  &  B+D  & IVb & \\
B2 2201$+$31A  &  -27.53 &  -27.20 &  -26.08 & -26.36 &   2.81 &   1.29 &   9.91 &  18.32 &   No &   No &  Yes  &  E    &  V  & \\
PG2214$+$139$^{(b)}$ &  -25.15 &  -24.34 &  -24.46 & -24.61 &   0.89 &   1.14 &   2.78 &  16.46 &   No &   No &  Yes  &  E    &  V  & \\
PG2251$+$113   &  -27.66 &  -27.59 &  -24.64 & -24.63 &  15.11 &   0.99 & \nodata& \nodata&   No &   No &   No  &   ?   &  V  & \\
PG2349$-$014   &  -26.74 &  -26.20 &  -25.73 & -25.78 &   1.54 &   1.05 & \nodata& \nodata&   No &   No &  Str  &  A    & IVb & \\
\enddata
\tablenotetext{\ }
{{\it Col 1:}\ Object name.}
\tablenotetext{\ }
{{\it Col 2:}\ Total absolute magnitude (host + PSF - companions).}
\tablenotetext{\ }
{{\it Col 3:}\ Absolute magnitude of PSF component.}
\tablenotetext{\ }
{{\it Col 4:}\ Absolute magnitude of host galaxy (including tidal features).}
\tablenotetext{\ }
{{\it Col 5:}\ Absolute magnitude of best-fitting galaxy host model.}
\tablenotetext{\ }
{{\it Col 6:}\ PSF-to-host intensity ratio.}
\tablenotetext{\ }
{{\it Col 7:}\ Model-to-host intensity ratio.}
\tablenotetext{\ }
{{\it Col 8:}\ Half-light radius in kpc of n=4 S\'ersic component.}
\tablenotetext{\ }
{{\it Col 9:}\ Mean surface brightness of n=4 S\'ersic component within half-light radius in 
H mag.\ arcsec$^{-2}$.}
\tablenotetext{\ }
{{\it Col 10:}\ Presence of a stellar bar.}
\tablenotetext{\ }
{{\it Col 11:}\ Presence of spiral arms.}
\tablenotetext{\ }
{{\it Col 12:}\ Presence of merger-induced disturbance (Str=strongly disturbed). }
\tablenotetext{\ }
{{\it Col 13:}\ Morphological class: E = elliptical, B+D = bulge+disk, D = disk, A = ambiguous.
Question marks (``?'') indicate uncertain classification due to PSF mismatch (see Sections 3 and 4.1). }
\tablenotetext{\ }
{{\it Col 14:}\ Interaction class
(see VSK02 for details on the definitions).}  
\tablenotetext{\ }
{}
\tablenotetext{\ }
{$^{(a)}$ Entries in this table are the parameters from the
  best-fitting one or two galaxy component models (Tables 2 and 3).
}
\tablenotetext{\ }
{$^{(b)}$ Entries for this object are uncertain because the host galaxy
fills most of the field of view so the sky background is not well determined.}
\end{deluxetable}

\begin{deluxetable}{lrrrrc}
\tablenum{6}
\tablecolumns{6}
\tabletypesize{\scriptsize}
\tablecaption{Black Hole Mass}
\tablewidth{0pt}
\tablehead{
\colhead{} & \multicolumn{4}{c}{$M_{BH}/10^7 M_\sun$} & \colhead{} \\
\colhead{Galaxy} & \colhead{phot} & \colhead{dyn} & \colhead{rev} & \colhead{vir} & \colhead{References} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)}
}
\startdata
\cutinhead{ULIRGs}
IRAS00091$-$0738    & 22.1 &   2.46  &\nodata &\nodata&     2 1 . . \\
IRAS00188$-$0856    & 26.6 & \nodata &\nodata &\nodata&     3 . . . \\
IRAS00199$-$7426    &  \nodata&   2.95  &\nodata &\nodata&     . 4 . . \\
IRAS00262$+$4251    &  \nodata&   7.02  &\nodata &\nodata&     . 1 . . \\
IRAS00397$-$1312    & 31.5 &   1.05  &\nodata &\nodata&     3 1 . . \\
IRAS00456$-$2904SW  & 27.7 &   5.79  &\nodata &\nodata&     3 1 . . \\
IRAS00456$-$2904NE  &  2.1 & \nodata &\nodata &\nodata&     3 . . . \\
IRAS00482$-$2721    & 10.6 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS01003$-$2238    & 7.61 &   2.54  &\nodata &\nodata&     3 1 . . \\
IRAS01166$-$0844    & 25.2 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS01166$-$0844NW  &  \nodata&   1.51  &\nodata &\nodata&     . 4 . . \\
IRAS01166$-$0844SE  &  \nodata&   4.97  &\nodata &\nodata&     . 4 . . \\
IRAS01199$-$2307SW  & 14.3 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS01199$-$2307NE  &  1.6 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS01298$-$0744    & 10.8 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS01355$-$1814    & 18.7 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS01388$-$4618    &  \nodata&   3.60  &\nodata &\nodata&     . 1 . . \\
IRAS01494$-$1845    & 44.8 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS01569$-$2939    & 24.9 & \nodata &\nodata &\nodata&     2 . . . \\
PG0157$+$001        &125.8 &   13.5  &\nodata &\nodata&     5 1 . . \\
IRAS02021$-$2103    & 46.8 &   3.50  &\nodata &\nodata&     3 1 . . \\
IRAS02364$-$4751N   &  \nodata&   8.32  &\nodata &\nodata&     . 4 . . \\
IRAS02364$-$4751S   &  \nodata&   4.36  &\nodata &\nodata&     . 4 . . \\
IRAS02411$+$0353    & 63.1 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS02480$-$3745    & 20.8 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS03209$-$0806    & 23.1 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS03250$+$1606    & 34.0 & \nodata &\nodata &\nodata&     3 . . . \\
IRAS03521$+$0028    & 28.9 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS04074$-$2801    & 20.3 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS04103$-$2838    & 28.3 &   2.32  &\nodata &\nodata&     3 1 . . \\
IRAS04313$-$1649    & 21.4 &   5.10  &\nodata &\nodata&     3 1 . . \\
IRAS05020$-$2941    & 11.3 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS05024$-$1941    & 36.6 & \nodata &\nodata &\nodata&     3 . . . \\
IRAS05156$-$3024    & 21.7 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS05189$-$2524    & 20.8 &   2.95  &\nodata &\nodata&     3 1 . . \\
IRAS06035$-$7102NE  &  \nodata&   2.04  &\nodata &\nodata&     . 4 . . \\
IRAS06035$-$7102SW  &  \nodata&   2.86  &\nodata &\nodata&     . 4 . . \\
IRAS07598$+$6508    & 39.0 & \nodata &\nodata &\nodata&     3 . . . \\
IRAS08201$+$2801    & 35.1 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS08474$+$1813    &  5.7 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS08559$+$1053    & 71.7 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS08572$+$3915    &  9.0 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS08591$+$5248    & 37.0 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS09039$+$0503    & 22.9 &   9.45  &\nodata &\nodata&     3 1 . . \\
IRAS09111$-$1007E   &  5.0 & \nodata &\nodata &\nodata&     . 1 . . \\
IRAS09111$-$1007W   & 66.6 &   1.31  &\nodata &\nodata&     . 1 . . \\
IRAS09116$+$0334    & 97.8 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS09463$+$8141    & 30.8 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS09539$+$0857    & 6.84 & \nodata &\nodata &\nodata&     3 . . . \\
IRAS10035$+$2740    & 55.5 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS10091$+$4704    & 42.5 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS10190$+$1322    & 70.2 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS10190$+$1322NE  &  \nodata&   6.86  &\nodata &\nodata&     . 4 . . \\
IRAS10190$+$1322SW  &  \nodata&   2.18  &\nodata &\nodata&     . 4 . . \\
IRAS10378$+$1109    & 19.7 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS10485$-$1447E   &  2.5 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS10485$-$1447W   &  8.7 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS10494$+$4424    & 14.6 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS10565$+$2448    &  \nodata&   2.04  &\nodata &\nodata&     . 4 . . \\
IRAS10594$+$3818    & 52.1 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS11028$+$3130    & 11.2 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS11095$-$0238    & 7.53 & \nodata &\nodata &\nodata&     3 . . . \\
IRAS11095$-$0238NE &   \nodata&   3.92  &\nodata &\nodata&     . 4 . . \\
IRAS11095$-$0238SW &   \nodata&   2.95  &\nodata &\nodata&     . 4 . . \\
IRAS11119$+$3257   & 278.6 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS11130$-$2659   &  15.1 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS11180$+$1623E  &  14.4 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS11180$+$1623W  &   4.3 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS11223$-$1244E  &  28.0 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS11223$-$1244W  &  53.2 & 4.13 &\nodata &\nodata&     2 1 . . \\
IRAS11387$+$4116   &  30.2 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS11506$+$1331   &  21.0 & \nodata &\nodata &\nodata&     3 . . . \\
IRAS11582$+$3020   &  24.9 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS11598$-$0112   &  43.9 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS12018$+$1941   &  30.2 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS12032$+$1707   &  65.9 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS12072$-$0444   &  27.4 & \nodata &\nodata &\nodata&     3 . . . \\
IRAS12072$-$0444N  &   \nodata&   2.39  &\nodata &\nodata&     . 4 . . \\
IRAS12072$-$0444S  &   \nodata&   3.50  &\nodata &\nodata&     . 4 . . \\
IRAS12112$+$0305   &  20.8 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS12112$+$0305NE &   \nodata&   1.98  &\nodata &\nodata&     . 4 . . \\
IRAS12112$+$0305SW &   \nodata&   2.62  &\nodata &\nodata&     . 4 . . \\
IRAS12127$-$1412NE &  53.2 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS12127$-$1412SW &   0.8 & \nodata &\nodata &\nodata&     2 . . . \\
3C273            &1082.0 & \nodata &      88.6  &\nodata&     2 . 6 . \\
IRAS12359$-$0725N  &   8.5 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS12359$-$0725S  &   4.4 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS12447$+$3721   &  13.4 & \nodata &\nodata &\nodata&     2 . . . \\
Mrk231           &  37.8 &   1.73  &\nodata &\nodata&     3 1 . . \\
IRAS13106$-$0922   &  14.8 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS13218$+$0552   &  35.8 & \nodata &\nodata &\nodata&     3 . . . \\
IRAS13305$-$1739   &  68.0 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS13335$-$2612   &  22.9 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS13335$-$2612N  &   \nodata&   3.22  &\nodata &\nodata&     . 4 . . \\
IRAS13335$-$2612S  &   \nodata&   7.89  &\nodata &\nodata&     . 4 . . \\
IRAS13342$+$3932   & 130.5 & \nodata &\nodata &\nodata&     2 . . . \\
Mrk273           &  19.9 &   56.1  &\nodata &\nodata&     2 1 . . \\
IRAS13443$+$0802NE & 117.3 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS13443$+$0802SW &   6.6 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS13451$+$1232   &  71.7 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS13451$+$1232E  &   \nodata&   3.81  &\nodata &\nodata&     . 4 . . \\
IRAS13451$+$1232W  &   \nodata&   6.54  &\nodata &\nodata&     . 4 . . \\
IRAS13454$-$2956N  &  34.3 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS13454$-$2956S  &  46.3 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS13469$+$5833   &  50.4 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS13509$+$0442   &  31.5 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS13539$+$2920   &  44.3 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS14053$-$1958   &  19.3 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS14060$+$2919   &  54.3 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS14070$+$0525   &  42.0 &   3.13  &\nodata &\nodata&     3 1 . . \\
IRAS14121$-$0126   &  48.8 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS14197$+$0813   &  21.9 & \nodata &\nodata &\nodata&     3 . . . \\
IRAS14202$+$2615   & 102.0 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS14252$-$1550   &  27.7 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS14348$-$1447   &  40.7 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS14348$-$1447NE &   \nodata&   7.02  &\nodata &\nodata&     . 1 . . \\
IRAS14348$-$1447SW &   \nodata&   4.25  &\nodata &\nodata&     . 1 . . \\
IRAS14378$-$3651   &   \nodata&   4.60  &\nodata &\nodata&     . 1 . . \\
IRAS14394$+$5332E  &  36.2 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS14394$+$5332W  &  10.9 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS14485$-$2434   &  19.5 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS15001$+$1433E  &  55.5 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS15043$+$5754   &  88.8 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS15130$-$1958   &  14.4 &   8.26  &\nodata &\nodata&     3 1 . . \\
IRAS15206$+$3342   &  35.8 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS15225$+$2350   &  21.7 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS15250$+$3609   &   \nodata&   4.25  &\nodata &\nodata&     . 1 . . \\
Arp220           &  15.1 &   6.08  &\nodata &\nodata&     2 1 . . \\
IRAS15462$-$0450   &  11.4 &   6.86  &\nodata &\nodata&     3 1 . . \\
IRAS16090$-$0139   &  37.0 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS16156$+$0146   &   8.8 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS16156$+$0146NW &   \nodata&   10.8  &\nodata &\nodata&     . 4 . . \\
IRAS16156$+$0146SE &   \nodata&  0.521  &\nodata &\nodata&     . 4 . . \\
IRAS16300$+$1558   &  60.5 & 3.31 &\nodata &\nodata&     3 4 . . \\
IRAS16334$+$4630   &  44.3 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS16468$+$5200   &  13.7 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS16474$+$3430   &  62.4 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS16487$+$5447   &  20.3 & \nodata &\nodata &\nodata&     2 . . . \\
NGC6240          &   \nodata&   23.3  &\nodata &\nodata&     . 1 . . \\
IRAS17028$+$5817E  &  12.3 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS17028$+$5817W  &  19.1 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS17044$+$6720   &  12.4 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS17068$+$4027E  &  35.1 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS17179$+$5444   &  29.9 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS17208$-$0014   &   \nodata&   23.3  &\nodata &\nodata&     . 1 . . \\
IRAS19254$-$7245N  &   \nodata&   1.73  &\nodata &\nodata&     . 4 . . \\
IRAS19254$-$7245S  &   \nodata&   7.89  &\nodata &\nodata&     . 4 . . \\
IRAS20046$-$0623W  &   \nodata&   3.71  &\nodata &\nodata&     . 4 . . \\
IRAS20087$-$0308   &   \nodata&   19.4  &\nodata &\nodata&     . 1 . . \\
IRAS20414$-$1651   &  10.7 &   10.3  &\nodata &\nodata&     3 1 . . \\
IRAS20551$-$4250   &   \nodata&   3.22  &\nodata &\nodata&     . 1 . . \\
IRAS21130$-$4446NE &   \nodata&   6.23  &\nodata &\nodata&     . 4 . . \\
IRAS21130$-$4446SW &   \nodata&   4.48  &\nodata &\nodata&     . 4 . . \\
IRAS21208$-$0519   &  86.9 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS21208$-$0519N  &   \nodata&   2.12  &\nodata &\nodata&     . 4 . . \\
IRAS21208$-$0519S  &   \nodata&   7.19  &\nodata &\nodata&     . 4 . . \\
IRAS21219$-$1757   &  40.7 &   1.79  &\nodata &\nodata&     3 1 . . \\
IRAS21329$-$2346   &  14.4 & \nodata &\nodata &\nodata&     3 . . . \\
IRAS21329$-$2346N  &   \nodata&   1.46  &\nodata &\nodata&     . 4 . . \\
IRAS21329$-$2346S  &   \nodata&   1.36  &\nodata &\nodata&     . 4 . . \\
IRAS21477$+$0502E  &  26.6 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS21477$+$0502W  &   5.2 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS21504$-$0628   &   \nodata&  0.545  &\nodata &\nodata&     . 1 . . \\
IRAS22088$-$1831   &  54.3 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS22206$-$2715   &  54.3 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS22491$-$1808   &  27.1 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS22491$-$1808E  &   \nodata&   3.81  &\nodata &\nodata&     . 4 . . \\
IRAS22491$-$1808W  &   \nodata&   1.79  &\nodata &\nodata&     . 4 . . \\
IRAS22541$+$0833NW &  27.1 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS22541$+$0833SE &   6.1 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS23060$+$0505   &  38.6 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS23128$-$5919N  &   \nodata&   4.36  &\nodata &\nodata&     . 4 . . \\
IRAS23128$-$5919S  &   \nodata&   4.02  &\nodata &\nodata&     . 4 . . \\
IRAS23129$+$2548   &  20.1 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS23230$-$6926   &   \nodata&   3.50  &\nodata &\nodata&     . 1 . . \\
IRAS23233$+$2817   &  25.2 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS23234$+$0946   &  37.0 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS23234$+$0946N  &   \nodata&   4.48  &\nodata &\nodata&     . 4 . . \\
IRAS23234$+$0946S  &   \nodata&   1.36  &\nodata &\nodata&     . 4 . . \\
IRAS23327$+$2913N  &  10.6 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS23327$+$2913S  &  18.5 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS23365$+$3604   &   \nodata&   3.71  &\nodata &\nodata&     1 . . . \\
IRAS23389$+$0300   &  16.6 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS23498$+$2423   & 165.0 & \nodata &\nodata &\nodata&     2 . . . \\
IRAS23578$-$5307   &   \nodata&   11.0  &\nodata &\nodata&     . 1 . . \\
\cutinhead{PG QSOs}
PG0003$+$199       &   \nodata& \nodata &      1.42  &186.2 &  . . 6 8 \\
PG0007$+$106       &  24.4 &   13.8  &\nodata & 53.5 &  5 7 . 8 \\
PG0026$+$129       &  27.1 & \nodata &      39.3  &\nodata  &  5 . 6 . \\
PG0050$+$124       &  34.3 &   10.5  &\nodata & 2.76 &  5 7 . 8 \\
PG0804$+$761       &   \nodata& \nodata &      69.3  &\nodata  &  . . 6 . \\
PG0838$+$770       &  11.4 & \nodata &\nodata & 14.3 &  5 . . 8 \\
PG0844$+$349       &   5.4 & \nodata &      9.24  &\nodata  &  5 . 6 . \\
PG0923$+$201       &  47.8 & \nodata &\nodata & 10.2 &  5 . . 8 \\
PG0953$+$414       &   \nodata& \nodata &      27.6  &\nodata  &  . . 6 . \\
PG1001$+$054       &  12.6 & \nodata &\nodata & 5.47 &  5 . . 8 \\
PG1116$+$215       &  18.3 & \nodata &\nodata & 33.8 &  5 . . 8 \\
PG1119$+$120       &   8.4 &   5.79  &\nodata & 2.95 &  5 7 . 8 \\
PG1126$-$041       &   7.4 &   11.9  &\nodata & 5.61 &  5 7 . 8 \\
PG1211$+$143       &   \nodata& \nodata &      14.6  & 9.14 &  . . 6 8 \\
PG1229$+$204       &  28.0 &   5.79  &      7.32  &\nodata  &  5 7 6 . \\
PG1302$-$102       &  69.5 & \nodata &\nodata & 75.7 &  5 . . 8 \\
PG1307$+$085       &  21.0 & \nodata &      44.0  &\nodata  &  5 . 6 . \\
PG1309$+$355       &  94.7 & \nodata &\nodata & 22.1 &  5 . . 8 \\
PG1404$+$226       &   \nodata&   26.7  &\nodata & 0.77 &  . 7 . 8 \\
PG1411$+$442       &  24.9 & \nodata &      44.3  &\nodata  &  5 . 6 . \\
PG1426$+$015       &  23.4 &   9.87  &     129.8  &\nodata  &  5 7 6 . \\
PG1435$-$067       &  10.2 & \nodata &\nodata & 23.2 &  5 . . 8 \\
PG1440$+$356       &  25.2 & \nodata &\nodata & 2.94 &  5 . . 8 \\
PG1613$+$658       & 130.5 & \nodata &      27.9  &\nodata  &  5 . 6 . \\
PG1617$+$175       &   9.1 &   9.45  &      59.4  &\nodata  &  5 7 6 . \\
PG1626$+$554       &  24.6 & \nodata &\nodata & 31.5 &  5 . . 8 \\
PG1700$+$518       & 106.5 & \nodata &      78.1  &\nodata  &  5 . 6 . \\
PG2130$+$099       &  25.2 &   7.36  &      45.7  &\nodata  &  5 7 6 . \\
PG2214$+$139       &  11.2 &   4.97  &\nodata & 35.6 &  5 7 . 8 \\
B2 2201$+$31A      & 200.0 & \nodata &\nodata &\nodata&     5 . . . \\
PG2251$+$113       &  43.0 & \nodata &\nodata & 97.5 &  5 . . 8 \\
PG2349$-$014       & 137.6 & \nodata &\nodata &\nodata &  5 . . . \\
\enddata
\tablerefs{1 = Dasyra et al. 2006b; 2 = Veilleux et al. 2002; 3 = Veilleux et al. 2006; 4 = Dasyra et al. 2006a; 5 = This paper; 6 = Peterson et al. 2004; 7 = Dasyra et al. 2007; 8 = Vestergaard \& Peterson, 2006}
\tablecomments{
Col.(1): Galaxy name.  Col.(2-5): Black hole mass, in units of 10$^7$ $M_\sun$, as determined from spheroid luminosity, spheroid velocity dispersion, reverberation mapping, and virial relation.  Col.(6): $M_{BH}$ references.
}
\end{deluxetable}

\begin{deluxetable}{crrrr}
\tablenum{7}
\tablecolumns{5}
\tabletypesize{\scriptsize}
\tablecaption{Black Hole Mass Statistics}
\tablewidth{0pt}
\tablehead{
\colhead{} & \multicolumn{4}{c}{log($M_{BH}/10^7 M_\sun$)} \\
\colhead{Quantity} & \colhead{phot} & \colhead{dyn} & \colhead{rev} & \colhead{vir} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} \\
}
\startdata
\cutinhead{ULIRGs}
  No. Gals.  &  134   & 72    &   1   &    0 \\
  Average    & 42.85  & 5.76  & 88.60 &\nodata \\
  Median     & 26.90  & 3.76  & 88.60 &\nodata \\
  Std. Dev.  & 96.84  & 7.49  & 88.60 &\nodata \\
\cutinhead{PG QSOs}
  No. Gals.  & 27     & 10    & 14   &   18  \\
  Average    & 43.77  & 10.61 & 42.71& 34.07 \\
  Median     & 24.90  & 9.66  & 41.70& 18.20 \\
  Std. Dev.  & 48.59  & 6.34  & 34.15& 46.52 \\
\cutinhead{ULIRGs $+$ PG QSOs}
  No. Gals.  & 161    & 82    & 15   &   18  \\
  Average    & 43.01  & 6.35  & 45.77& 34.07 \\
  Median     & 25.20  & 4.19  & 44.00& 18.20 \\
  Std. Dev.  & 90.43  & 7.50  & 34.98& 46.52 \\
\enddata
\tablecomments{
Col.(1): Quantity.  Col.($2-5$): Black hole mass statistics, where individual $M_{BH}$ values are first divided by 10$^7$ $M_\sun$ and then logged.  Masses are determined from spheroid luminosity, spheroid velocity dispersion, reverberation mapping, and virial relation.
}
\end{deluxetable}
